World-Model-Aware Responsibility Allocation in Heterogeneous Logistics Systems

Logistics systems increasingly mix \emph{autonomous logistic equipment} (ALE) with non-autonomous machinery under a central control system (CS), where the best decision-maker depends on who holds the most current world model, yet authority is fixed at design time. When an ALE's local model and the CS global model diverge, both act on incompatible beliefs and produce deadlocks that resource-based handling neither explains nor prevents. We propose the World-Model-Aware Responsibility Framework (WMARF), which assigns authority dynamically from CS world-model quality and equipment automation level, and classifies deadlocks by the state of authority -- none, in transition, or divergent. In a discrete-event simulation of two ALE converging on a semi-automated transfer point, reproduced over the VDA~5050 interface, a divergence deadlock under static control is prevented by a proximity-triggered handoff. Because authority follows information quality rather than a shared protocol, the scheme stays valid as autonomy grows.

==> architecture.tex <==
% WMARF deployment architecture (Section 4).
% A thin mediator augments the existing CS; a client runs on each ALE.
% Boxes centred so all connectors are straight/vertical.
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  layer/.style={draw, rounded corners, align=center, minimum height=9mm, fill=black!4},
  mod/.style={draw, rounded corners, align=center, fill=white, text width=19mm,
              minimum height=8mm, inner sep=2pt},
  arr/.style={-{Latex[length=2mm]}, semithick},
  lbl/.style={font=\scriptsize, inner sep=1.5pt},
]
  \node[layer, minimum width=78mm] (cs)
    {\textbf{Control System (CS)} \scriptsize[existing]\\[-1pt]
     \scriptsize global world model $\cdot$ dispatch / routing};

  % WMARF mediator: middle module centred under the CS, others flanking it
  \node[mod, below=18mm of cs] (he) {Handoff\\Evaluator};
  \node[mod, left=2mm of he]  (qc) {Quadrant\\Classifier};
  \node[mod, right=2mm of he] (dc) {Deadlock\\Classifier};
  \node[font=\footnotesize\bfseries, above=1.2mm of he] (title)
        {WMARF Mediator \;\scriptsize(augments, not replaces)};
  \begin{scope}[on background layer]
    \node[draw, rounded corners, fill=blue!5, inner sep=2.5mm,
          fit=(qc)(dc)(title)] (wmarf) {};
  \end{scope}

  % ALE centred under the mediator; target branches to the right
  \node[layer, minimum width=40mm, below=10mm of wmarf] (ale)
    {\textbf{ALE} \scriptsize[existing]\\[-1pt]\scriptsize onboard sensors $\cdot$ local model};
  \node[layer, minimum width=32mm, right=9mm of ale] (tgt)
    {\textbf{Target equipment/zone}\\[-1pt]\scriptsize conveyor / crane / transfer point};

  % CS <-> WMARF (vertical)
  \draw[arr] ([xshift=-13mm]cs.south) -- ([xshift=-13mm]wmarf.north)
        node[lbl, midway, left, align=right] {state +\\recency};
  \draw[arr] ([xshift=13mm]wmarf.north) -- ([xshift=13mm]cs.south)
        node[lbl, midway, right, align=left] {reroute /\\hold};
  % WMARF <-> ALE (vertical)
  \draw[arr] ([xshift=-13mm]ale.north) -- ([xshift=-13mm]wmarf.south)
        node[lbl, midway, left, align=right] {telemetry,\\sensor};
  \draw[arr] ([xshift=13mm]wmarf.south) -- ([xshift=13mm]ale.north)
        node[lbl, midway, right, align=left] {authority\\token};
  % ALE -> target (horizontal)
  \draw[arr] (ale.east) -- (tgt.west) node[lbl, midway, above] {interact};
\end{tikzpicture}%
}


==> concept.tex <==
% WMARF responsibility quadrants (Section 3).
% y-axis: CS world-model quality (dynamic). x-axis: equipment automation
% level / observability (structural), Low (left) -> High (right).
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \def\w{3.7}\def\h{2.0}
  \draw[thick] (0,0) rectangle (2*\w,2*\h);
  \draw[thick] (\w,0) -- (\w,2*\h);
  \draw[thick] (0,\h) -- (2*\w,\h);

  % top-left: high quality, low automation
  \node[align=center, text width=3.3cm, fill=black!4] at (0.5*\w,1.5*\h)
    {\textbf{Q2 -- Shared / Handoff}\\[2pt]\scriptsize both valid but may\\diverge; explicit protocol};
  % top-right: high quality, high automation
  \node[align=center, text width=3.3cm, fill=blue!5] at (1.5*\w,1.5*\h)
    {\textbf{Q1 -- CS-dominant}\\[2pt]\scriptsize CS model reliable;\\ALE follows CS};
  % bottom-left: low quality, low automation
  \node[align=center, text width=3.3cm, fill=red!7] at (0.5*\w,0.5*\h)
    {\textbf{Q4 -- Contested}\\[2pt]\scriptsize no reliable model;\\halt + escalate};
  % bottom-right: low quality, high automation
  \node[align=center, text width=3.3cm, fill=black!4] at (1.5*\w,0.5*\h)
    {\textbf{Q3 -- ALE-dominant}\\[2pt]\scriptsize onboard sensors are\\ground truth};

  \node[rotate=90, anchor=south, font=\bfseries] at (-0.65,\h) {CS world-model quality};
  \node[anchor=east, font=\scriptsize] at (-0.12,1.5*\h) {High};
  \node[anchor=east, font=\scriptsize] at (-0.12,0.5*\h) {Low};

  \node[anchor=north, font=\bfseries] at (\w,-0.6) {Equipment automation level};
  \node[anchor=north, font=\scriptsize] at (0.5*\w,-0.12) {Low};
  \node[anchor=north, font=\scriptsize] at (1.5*\w,-0.12) {High};
\end{tikzpicture}%
}


==> vda5050_seq.tex <==
% VDA 5050 message exchange for the WMARF reproduction (with-WMARF run).
% Lifelines: CS (master control), WMARF mediator, ALE-1, ALE-2.
\begin{tikzpicture}[
  font=\footnotesize,
  >={Latex[length=2mm]},
  head/.style={draw, rounded corners, fill=black!5, minimum width=14mm,
               minimum height=5mm, font=\footnotesize\bfseries},
  msg/.style={->, semithick},
  lbl/.style={font=\scriptsize, inner sep=1pt},
]
  \def\CS{0} \def\WM{3} \def\AO{6} \def\AT{9} \def\bot{-6.4}
  % heads
  \node[head] (cs) at (\CS,0) {CS};
  \node[head] (wm) at (\WM,0) {WMARF};
  \node[head] (a1) at (\AO,0) {ALE-1};
  \node[head] (a2) at (\AT,0) {ALE-2};
  % lifelines
  \foreach \x in {\CS,\WM,\AO,\AT}
    \draw[densely dashed, black!50] (\x,-0.35) -- (\x,\bot);

  % messages
  \draw[msg] (\CS,-1.0) -- (\AO,-1.0) node[lbl, midway, above] {\texttt{order}};
  \draw[msg] (\CS,-1.6) -- (\AT,-1.6) node[lbl, midway, above] {\texttt{order}};
  \draw[msg] (\AO,-2.5) -- (\WM,-2.5)
        node[lbl, midway, above] {\texttt{state}\,\{point: transition\}};
  \node[lbl, anchor=west, text=blue!50!black] at (\WM+0.15,-2.95)
        {[decide: authority $\to$ ALE-1]};
  \draw[msg] (\WM,-3.4) -- (\CS,-3.4)
        node[lbl, midway, above] {reconcile (CS belief)};
  \draw[msg] (\WM,-4.0) -- (\AT,-4.0)
        node[lbl, midway, above] {\texttt{instantAction startPause}};
  \draw[msg] (\AO,-4.8) -- (\CS,-4.8)
        node[lbl, midway, above] {\texttt{state}: transfer complete};
  \draw[msg] (\WM,-5.4) -- (\AT,-5.4)
        node[lbl, midway, above] {\texttt{instantAction stopPause}};
  \draw[msg] (\AT,-6.1) -- (\CS,-6.1)
        node[lbl, midway, above] {\texttt{state}: transfer complete};
\end{tikzpicture}

